Automatically Building and Updating a Knowledge Graph of MLIP Models

Complementing the many efforts in providing semantic representations of concepts, notions, and entities in materials science, we report and illustrate a process by which we can automatically build a knowledge graph of the fast evolving field of machine learning applied to the prediction of material properties, focusing on MLIP (Machine Learning Interatomic Potential). This LLM-based process relies on multiple steps, from information extraction in documents and articles to a validation loop using SHACL constraints to detect and correct errors. It is carried out on a model-by-model basis, focusing on the consistency of representation, therefore enabling an iterative construction where the addition of new models is facilitated. We illustrate the process by showing a few interesting aspects that can be queried from a knowledge graph built from the models listed in the Matbench Discovery leaderboard.

==> figures/dataset.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.75\linewidth,
    height=1.2\linewidth,
    xlabel={Number of models},
    ylabel={Training dataset},
    label style={
        font=\large
    },
    ylabel shift=-3pt,
    xbar,
    bar width=18pt,
    xmin=0,
    xmax=32,
    symbolic y coords={
        SPICE 2,
        MP,
        sAlex,
        OMat24,
        MPtrj
    },
    ytick=data,
    yticklabel style={
        font=\small
    },
    xticklabel style={
        font=\large
    },
    grid=major,
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={gray!20},
    enlarge y limits=0.14,
    nodes near coords,
    nodes near coords align={horizontal},
    every node near coord/.append style={
        font=\normalsize,
        anchor=west
    }
]

\addplot[
    fill=blue!55,
    draw=blue!70!black
]
table[
    col sep=comma,
    x=numberOfModels,
    y=datasetName
]{figures/ds.csv};

\end{axis}

\end{tikzpicture}
